PyQMC: an all-Python real-space quantum Monte Carlo module in PySCF

We describe a new open-source Python-based package for high accuracy correlated electron calculations using quantum Monte Carlo (QMC) in real space: PyQMC. PyQMC implements modern versions of QMC algorithms in an accessible format, enabling algorithmic development and easy implementation of complex workflows. Tight integration with the PySCF environment allows for simple comparison between QMC calculations and other many-body wave function techniques, as well as access to high accuracy trial wave functions.

==> fig_flowchart_user_accumulators.tex <==
\begin{tikzpicture}[
    >=latex, 
    group/.style={fill=fig71, rounded corners=6pt, minimum height=5cm, minimum width=4cm, drop shadow},
    basic/.style  = {draw, text width=2cm, drop shadow, font=\sffamily, rectangle},
    box/.style={basic, rounded corners=3mm, draw, fill=fig72},
    level 2/.style = {rounded corners=4pt, align=left, text width=10em, xshift=1mm, font=\sffamily},
    level 3/.style = {basic, thin, align=left, fill=fig73, text width=9em},
    level 3wf/.style = {basic, thin, align=left, fill=fig73, text width=6em},
    level 1/.style={sibling distance=40mm},
    edge from parent/.style={->,draw}5
]

\node(wfs) [group, minimum width=3.2cm]{};
\node(wfslabel)[level 2, below=2mm of wfs.north west, anchor=north west]{\large Wave functions};
\node(slater)[level 3wf, below=2mm of wfslabel, xshift=-0.5em]{Multi-Slater};
\node(jastrow)[level 3wf, below=2mm of slater]{Jastrow};
\node(j3)[level 3wf, below=2mm of jastrow]{J3};
\node(user)[level 3wf, below=2mm of j3]{User-defined};

\node(accs) [group, right=1cm of wfs]{};
\node(accslabel)[level 2, below=2mm of accs.north west, anchor=north west]{\large Accumulators};
\node(energy)[level 3, below=2mm of accslabel, xshift=1em]{Energy};
\node(pgrad)[level 3, below=2mm of energy]{Parameter gradients};
\node(Sq)[level 3, below=2mm of pgrad]{Structure factor};
\node(1rdm)[level 3, below=2mm of Sq]{1-RDM};
\node(2rdm)[level 3, below=2mm of 1rdm]{2-RDM};
\node(user)[level 3, below=2mm of 2rdm]{User-defined};

\node(vmcdmc) [box, below right = 1cm and 5mm of wfs.south east, anchor=north, minimum width=4cm, minimum height=1cm]{\centering \large VMC/DMC};

\node(output) [box, below=1cm of vmcdmc, minimum width=4cm, minimum height=1cm]{\parbox{2cm}{\centering \large Output observables}};

%\node(pyqmcacc) [box, above left=28mm and 20mm of vmcdmc.north, anchor=south, minimum width=28mm, minimum height=1.5cm]{\parbox{2.2cm}{\centering \texttt{PyQMC} accumulators}};
%\node(useracc) [box, above left=8mm and 20mm of vmcdmc.north, anchor=south, minimum width=28mm, minimum height=1.5cm]{\parbox{2.2cm}{\centering User-defined accumulators}};
%\node(pyqmcwf) [box, above right=28mm and 20mm of vmcdmc.north, anchor=south, minimum width=28mm, minimum height=1.5cm]{\parbox{2.2cm}{\centering \texttt{PyQMC} WF}};
%\node(userwf) [box, above right=8mm and 20mm of vmcdmc.north, anchor=south, minimum width=28mm, minimum height=1.5cm]{\parbox{2.2cm}{\centering User-defined WF}};

\node(joinarrows) [coordinate, above=6mm of vmcdmc.north]{};
\draw[->, very thick] (accs.south) -- (accs.south |- joinarrows) -- (joinarrows) -- (vmcdmc.north);
\draw[->, very thick] (wfs.south) -- (wfs.south |- joinarrows) -- (joinarrows) -- (vmcdmc.north);
%\draw[->] (useracc.west) -- (vmcdmc.north);
%\draw[->] (pyqmcwf.east) -- (vmcdmc.north);
%\draw[->] (userwf.west) -- (vmcdmc.north);
\draw[->, very thick] (vmcdmc) -- (output);
\end{tikzpicture}

